Local Regularizers Are Not Transductive Learners

We partly resolve an open question raised by Asilis et al. (COLT 2024): whether the algorithmic template of local regularization -- an intriguing generalization of explicit regularization, a.k.a. structural risk minimization -- suffices to learn all learnable multiclass problems. Specifically, we provide a negative answer to this question in the transductive model of learning. We exhibit a multiclass classification problem which is learnable in both the transductive and PAC models, yet cannot be learned transductively by any local regularizer. The corresponding hypothesis class, and our proof, are based on principles from cryptographic secret sharing. We outline challenges in extending our negative result to the PAC model, leaving open the tantalizing possibility of a PAC/transductive separation with respect to local regularization.

==> figure.tikz <==

\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{lightgreen}{rgb}{0.8, 1.0, 0.8} 
\definecolor{gray}{rgb}{0.8, 0.8, 0.8} 
\definecolor{darkblue}{rgb}{0, 0, 0.545} 

\begin{tikzpicture}

    % Adjust column spacing
    \def\xshiftA{-2.8}  % Leftmost column
    \def\xshiftB{-0.8} % Middle-left column (boxed)
    \def\xshiftC{1.2}  % Middle-right column
    \def\xshiftD{3.2}  % Rightmost column

    % Draw a box around the middle-left column
    \draw[thick, darkgreen, rounded corners=5pt, fill=lightgreen] (\xshiftB-0.9,2.5) rectangle (\xshiftB+0.9,-1.5);

    % Draw a box around the middle-right column
    \draw[thick, black, rounded corners=5pt, fill=gray] (\xshiftC-0.9,2.5) rectangle (\xshiftC+0.9,-1.5);

    % Draw a box around the middle-right column
    \draw[thick, darkblue, rounded corners=5pt] (\xshiftA-0.9,2.45) rectangle (\xshiftA+0.9, 1.65);

    \draw[thick, darkblue, rounded corners=5pt] (\xshiftA-0.9,0.45) rectangle (\xshiftA+0.9, -0.35);

    % Draw a box around the middle-right column
    \draw[thick, darkblue, rounded corners=5pt] (\xshiftD-0.9,2.45 - 1) rectangle (\xshiftD+0.9, 1.65 - 1);

    \draw[thick, darkblue, rounded corners=5pt] (\xshiftD-0.9,0.45 - 1) rectangle (\xshiftD+0.9, -0.35 - 1);


    % Leftmost column (vectors)
    \def\delta{0.07}
    \node at (\xshiftA, 2 + \delta) {\small $\overrightarrow{(0,A)}$};
    \node at (\xshiftA, 1 + \delta) {\small $\overrightarrow{(0,A)}$};
    \node at (\xshiftA, 0 + \delta) {\small $\overrightarrow{(0,\overline{A})}$};
    \node at (\xshiftA, -1 + \delta) {\small $\overrightarrow{(0,\overline{A})}$};
    
    % Middle-left column (boxed)
    \node at (\xshiftB,2) {\small $(0,A)$};
    \node at (\xshiftB,1) {\small $(1, \overline{C} \oplus A)$};
    \node at (\xshiftB,0) {\small $(0, \overline{A})$};
    \node at (\xshiftB,-1) {\small $(1, \overline{C} \oplus \overline{A})$};

    % Middle-right column
    \node at (\xshiftC,2) {\small $(1, C \oplus  A )$};
    \node at (\xshiftC,1) {\small $(0, A)$};
    \node at (\xshiftC,0) {\small $(1, C \oplus \overline{A})$};
    \node at (\xshiftC,-1) {\small $(0, \overline{A})$};
    
    % Rightmost column (vectors)
    \node at (\xshiftD, 2 + \delta) {\small $\overrightarrow{(1,C \oplus A)}$};
    \node at (\xshiftD, 1 + \delta) {\small $\overrightarrow{(0,\overline{C} \oplus A)}$};
    \node at (\xshiftD, 0 + \delta) {\small $\overrightarrow{(0,C \oplus \overline{A})}$};
    \node at (\xshiftD, -1 + \delta) {\small $\overrightarrow{(1,\overline{C} \oplus \overline{A})}$};
        
    % Arrow for X_0
    \node at (\xshiftB,3) {\small $\xtest$};
    \draw[->,darkgreen,thick] (\xshiftB,2.7) -- (\xshiftB,2.3);

    % Arrow for X_0
    \node at (\xshiftC,3) {\small $\xfool$};
    \draw[->,black,thick] (\xshiftC,2.7) -- (\xshiftC,2.3);

    \pgfmathsetmacro{\xshiftE}{\xshiftD + 2}  

    % Hypothesis labels aligned with rows
    \node at (\xshiftE, 2) { $h_{A, C \oplus A}$};
    \node at (\xshiftE, 1) { $h_{A, \overline{C} \oplus A}$};
    \node at (\xshiftE, 0) { $h_{\overline{A}, C \oplus \overline{A}}$};
    \node at (\xshiftE, -1) { $h_{\overline{A}, \overline{C} \oplus \overline{A}}$};
    
    % Rotated "<" signs directly between classifiers
    \node at (\xshiftE, 1.5) {\small $\rotatebox{270}{$<$}$};
    \node at (\xshiftE, 0.5) {\small $\rotatebox{270}{$<$}$};
    \node at (\xshiftE, -0.5) {\small $\rotatebox{270}{$<$}$};
        
    % Large curved arrow looping from bottom classifier to top classifier
    \path[thick] (\xshiftE, -1.26) edge[out=-50, in=50, looseness=1.8] (\xshiftE, 2.2);
    \node at (\xshiftE + 1.45, 0.5) {$\lor$};

\end{tikzpicture}

